The Ariel 0.6 - 7.8 $\mu$m stellar limb-darkening coefficients

We provide here tables of stellar limb-darkening coefficients (LDCs) for the Ariel ESA M4 space mission. These tables include LDCs corresponding to different wavelength bins and white bands for the NIRSpec, AIRS-Ch0 and AIRS-Ch1 spectrographs, and those corresponding to the VISPhot, FGS1 and FGS2 photometers. The LDCs are calculated with the open-source software ExoTETHyS for three complete grids of stellar atmosphere models obtained with the ATLAS9 and PHOENIX codes. The three model grids are complementary, as the PHOENIX code adopts more modern input physics and spherical geometry, while the models calculated with ATLAS9 cover wider ranges of stellar parameters. The LDCs obtained from corresponding models in the ATLAS9 and PHOENIX grids are compared in the main text. All together the models cover the following ranges in effective temperature ($1\,500 \, K \le T_{\mbox{eff}} \le 50\,000 \, K$), surface gravity (0.0 dex $\le \log{g} \le 6.0$ dex), and metallicity ($-5.0 \le [M/H] \le 1.0$).

==> (inline-ps-0) <==

%%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

